The `how' matters: A simulation-based assessment of the potential contributions of LFD tests for school reopening in England

During Covid-19 outbreaks, school closures are employed as part of governments' non-pharmaceutical interventions around the world to reduce the number of contacts and keep the reproduction number below 1. Yet, prolonged school closures have profound negative impact on the future opportunities of pupils, particularly from disadvantaged backgrounds, as well as additional economic and social impacts by preventing their parents from returning to work. Data on Covid-19 in children are sparse and policy frameworks are evolving quickly. We compare a set of potential policies to accompany the reopening of schools by means of an agent-based simulation tool. The policies and scenarios we model reflect the public discussion and government guidelines in early March 2021 in England before the planned nationwide reopening of schools on the 8th of March. A point of particular interest is the potential contribution of a more wide-spread use of screening tests based on lateral flow devices. We compare policies both with respect to their potential to contain new outbreaks of Covid-19 in schools and the proportion of schooldays lost due to isolation of pupils. We find that regular asymptomatic screening of the whole school as an addition to a policy built around isolation of symptomatic pupils and their closest contacts is beneficial across a wide range of scenarios, including when screening tests with relatively low test sensitivity are used. Multiple screening tests per week bring only small additional benefits in some scenarios. These findings remain valid when test compliance is not enforced although the effectiveness of outbreak control is reduced.

==> school-structure.tex <==
\begin{tikzpicture}

\tikzset{
    individual/.style={
        circle, fill=black
    },
    bubble/.style={
        rectangle,
        rounded corners,
        fill=gray, thick,
        minimum height=3em,
        text centered,
        text width=4.5cm,
        anchor=center,
        inner sep=1em
    },
    class/.style={
        rectangle,
        rounded corners,
        fill=lightgray, thick, 
        minimum height=7em,
        text centered,
        text width=14cm,
        anchor=center
    }
}

    \node[class,xshift=4cm] (class1) {};
    
    \node[bubble] (bubble1) {};
    \node[individual,xshift=-2cm] (individual11) {};
    \node[individual,xshift=-1cm] (individual12) {};
    \node[xshift=.5cm] (bubble1dots) {$\cdots$};
    \node[individual,xshift=2cm] (individual13) {};
    
    \node[xshift=4cm] (bubble12dots) {$\cdots$};
    \node[bubble,xshift=8cm] (bubble2) {};
    \node[individual,xshift=6cm] (individual21) {};
    \node[individual,xshift=7cm] (individual22) {};
    \node[xshift=8.5cm] (bubble2dots) {$\cdots$};
    \node[individual,xshift=10cm] (individual23) {};
    
    \node[yshift=2cm,xshift=4cm] (vdots) {$\vdots$};
    
    \node[class,yshift=4cm,xshift=4cm] (class2) {};
    
    \node[bubble,yshift=4cm] (bubble3) {};
    \node[individual,yshift=4cm,xshift=-2cm] (individual31) {};
    \node[individual,yshift=4cm,xshift=-1cm] (individual32) {};
    \node[yshift=4cm,xshift=.5cm] (bubble3dots) {$\cdots$};
    \node[individual,yshift=4cm,xshift=2cm] (individual33) {};
    
    \node[yshift=4cm,xshift=4cm] (bubble34dots) {$\cdots$};
    \node[bubble,yshift=4cm,xshift=8cm] (bubble4) {};
    \node[individual,yshift=4cm,xshift=6cm] (individual41) {};
    \node[individual,yshift=4cm,xshift=7cm] (individual42) {};
    \node[yshift=4cm,xshift=8.5cm] (bubble4dots) {$\cdots$};
    \node[individual,yshift=4cm,xshift=10cm] (individual43) {};
    
    \path 
    (individual11.center) edge[bend left=20] node[above,xshift=1cm, yshift=.5em] {$1/p_{\operatorname{bubble}} + 1/p_{\operatorname{class}} + 1/p_{\operatorname{school}}$} (individual13.center)
    (individual11.center) edge[bend right=25] node[above,xshift=4.5cm,yshift=-.75em] {$1/p_{\operatorname{class}} + 1/p_{\operatorname{school}}$} (individual21.center)
    (individual11.center) edge[bend left=20] node[above,xshift=1cm,yshift=0.75cm] {$1/p_{\operatorname{school}}$} (individual31.center);
    
\end{tikzpicture}

